Sulfur, Chlorine, and Argon Abundances in Planetary Nebulae. III: Observations and Results for a Final Sample

This paper is the fourth in a series whose purpose is to study the interstellar abundances of sulfur, chlorine, and argon in the Galaxy using a sample of 86 planetary nebulae. Here we present new high-quality spectrophotometric observations of 20 Galactic planetary nebulae with spectral coverage from 3700-9600 Angstroms. A major feature of our observations throughout the entire study has been the inclusion of the near-infrared lines of [S III] 9069,9532, which allows us to calculate accurate S+2 abundances and to either improve upon or convincingly confirm results of earlier sulfur abundance studies. For each of the 20 objects here we calculate ratios of S/O, Cl/O, and Ar/O and find average values of S/O=1.1E-2+/-1.1E-2, Cl/O=4.2E-4+/-5.3E-4, and Ar/O=5.7E-3+/-4.3E-3. For six objects we are able to compare abundances of S+3 calculated directly from available [S IV] 10.5 micron measurements with those inferred indirectly from the values of the ionization correction factors for sulfur. In the final paper of the series, we will compile results from all 86 objects, search for and evaluate trends, and use chemical evolution models to interpret our results.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecaption{Object Data and Observation Information}
\tablehead{
\colhead{Object} &
\colhead{Angular Diameter ($\arcsec$)\tablenotemark{a}} &
\colhead{Offset ($\arcsec$)} &
\colhead{Blue Exp (sec)}&
\colhead{Red Exp (sec)} &
\colhead{Observatory\tablenotemark{b}}&
\colhead{ISO SWS Exp (sec)}
}
\startdata
Hb 12& 1 &\nodata &325 &75 & K &1912  \\
NGC 3918&19 &\nodata& 100 &720& C &1140  \\
NGC 5882&14 &\nodata &390 &480&  C & 1030  \\
NGC 6567&7.6 &\nodata &390 &330&C & 1030  \\
NGC 6578&8.5 &\nodata &1180 &300& C & 1030  \\
NGC 7662&17\tablenotemark{b} & 3S& 90 &100& K & 1912  \\
BB 1&3&\nodata &600 & 1200   &K& \nodata \\
H4-1& 2.7   & \nodata& 1200 & 2700	 &K  & \nodata \\
Hu2-1 &2.6 &\nodata 	& 300	& 1680 	&K & \nodata \\
IC 2165& 9  &\nodata & 330 &90 & K  & \nodata \\
J900& 9 &\nodata 	&120 	&120	 & K  & \nodata \\
K648 & 1 &\nodata &1800 &2400 & K  & \nodata \\
NGC 40&48&14.2N & 600 & 600 & K &\nodata \\
NGC 650A&67 &9N  &  600& 900 &K & \nodata \\
NGC 650B &67 &21S,24W &600 &600 & K  & \nodata \\
NGC 1535 &21 & 8N  &510 &600 & K & \nodata \\
NGC 2022 & 19 & 6.3S  &900 &900  &K & \nodata \\
NGC 2242 & 22&\nodata  &600  &600 & K & \nodata \\
NGC 2371 & 44& 9.7S,15.7W & 300 &300 &K  & \nodata \\
NGC 2438& 64 & 16.3N &300 &300 & K & \nodata \\
NGC 2440&16 & 4S &100 &360 &  K & \nodata \\

NGC 7027&14  &\nodata &25 &110 &K & \nodata  
\enddata

\tablenotetext{a}{Taken from Acker et al. (1992)}
\tablenotetext{b}{K=KPNO, C=CTIO} 
\tablenotetext{c}{Bright inner shell only}
 
\end{deluxetable}

\begin{deluxetable}{lccccccccccccc}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2A}
\tablecaption{Line Strengths\tablenotemark{a}}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{Hb12} &
\multicolumn{2}{c}{NGC 3918} &
\multicolumn{2}{c}{NGC 5882} &
\multicolumn{2}{c}{NGC 6567} &
\multicolumn{2}{c}{NGC 6578} &
\multicolumn{2}{c}{NGC 7662} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata
\[[O II] $\lambda$3727  &   0.29  &     7.2  &    14.6  &     62.0  &     74.4  
&  11.3  &    14.9  &    15.6  &    25.0  &     7.5 &    19.1  &    6.5   &

6.6 \\
He II + H10 $\lambda$3797  &   0.27  &     2.6  &     5.0  &     3.8  &     4.5&
     3.2  &     4.2  &    \nodata  & \nodata  &   1.9 &    4.5  &  4.0    & 
  4.0 \\
He II + H9 $\lambda$3835  &   0.26  &     3.7  &     7.0  &     5.2  &     6.1&  
  \nodata &    \nodata &     2.3:  &     3.5:  &    2.5 &   5.8   &    6.1 
&

  6.2 \\
\[[Ne III] $\lambda$3869  &   0.25  &    34.0  &    62.6  &   105  &   123&    
70.7  &    89.6  &    43.5  &    65.3  &   30.4  &   68.0  &    76.0  &

 77.5 \\
He I + H8 $\lambda$3889  &   0.25  &     7.7  &    14.0  &    16.7  &    19.5&
 15.3  &    19.3  &    10.2  &    15.2  &     10.0  &    22.0  &    15.0  &

15.3 \\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &    22.0  &    37.9  &48.6  &
    55.9  &    36.0  &    44.4  &    17.1  &    24.6  &    18.8  &
38.5  &    39.0  &    39.7 \\
He I + He II $\lambda$4026  &   0.21  &     1.7  &     2.8  &     1.8  &     2.1 
&     1.9:  &     2.3  &     1.5  &     2.1  &     1.6  &     3.1 &     1.5  &
   1.5 \\
\[[S II] $\lambda$4072  &   0.20  &     1.2  &     1.9  &     2.5  &     2.8  &  
 0.9:  &     1.0:  &     0.9::  &     1.2::  &    0.9: & 1.7: &     1.4  &

1.4 \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    16.0  &    25.2  &    25.7  &28.9  &    22.7  &    27.1  &    15.3  &    20.7  &   15.3 &    27.9 &
26.0  &    26.4 \\
He II $\lambda$4198  &   0.16  &    \nodata &    \nodata &     0.5::  &     
0.6::  &\nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata 
&     0.9  &     0.9
\\
C II $\lambda$4267  &   0.14  &     0.1::  &     0.2::  &     0.3  &     0.3  
&0.3
&     0.4  &     0.4::  &     0.5::  &     0.9:  &     1.4:  &     0.3::  &    
 0.3::
\\
H$\gamma$ $\lambda$4340  &   0.12  &    33.4  &    45.1  &    43.8  &    47.3&
 41.0  &    46.1  &    36.6  &    44.7  &    32.9  &    48.9  &    44.0  &

44.4 \\
\[[O III] $\lambda$4363  &   0.12  &    11.5  &    15.3  &    19.3  &    20.8&
  4.8  &     5.4  &     7.6  &     9.2  &     1.6  &     2.3  &    16.0  &

16.1 \\
He I $\lambda$4471  &   0.09  &     4.2  &     5.2  &     3.1  &     3.3  &4.9
&     5.3  &     4.5  &     5.2  &     4.7  &    6.3  &     2.4  &     2.4
\\
He II $\lambda$4540  &   0.07  &    \nodata &    \nodata &     1.6  &     1.7 &  
\nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
2.1  &     2.1
\\
N III $\lambda$4640  &   0.05  &     0.9::  &     1.0::  &     6.0  &     6.2  
&3.0  &     3.2  &     1.7  &     1.8  &     3.4  &    4.0  &     4.7  &     
4.7
\\
He II $\lambda$4686  &   0.04  &    \nodata &    \nodata &    46.0  &    47.0  
&3.6 &     3.7  &     1.4  &     1.5  &     1.4  &    1.6  &    60.0  &    60.2
\\
He I + [Ar IV] $\lambda$4711  &   0.03  &     0.8  &     0.9  &     7.8  &7.9  &
     3.0  &     3.1  &     1.4  &     1.5  &     1.4  &     1.5  &     7.3
 &     7.3 \\
\[[Ne IV] $\lambda$4724  &   0.03  &    \nodata &    \nodata &    \nodata &     
\nodata&
 \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
0.4  &

0.4 \\
\[[Ar IV] $\lambda$4740  &   0.02  &     0.2::  &     0.2::  &     6.9  &     
7.0&
  3.0  &     3.0  &     1.0  &     1.0  &     1.0  &     1.1  &     6.5  &

6.5 \\
H$\beta$ $\lambda$4861  &   0.00  &   100  &   100  &   100  &   100  & 100  &   
100  &   100  &   100  &   100  &   100  &   100  &
100 \\
He I $\lambda$4922  &  -0.02  &     1.4  &     1.3  &     0.3::  &     0.3::  
&1.0::
&     1.0::  &     1.0::  &     1.0::  &     1.5:  &     1.4:  &     0.4  &     
0.4
\\
\[[O III] $\lambda$4959  &  -0.03  &    160  &    149  &   538  &   528&
   354  &   344  &   326  &   311  &   299  &   272  &   372  &

371 \\
\[[O III] $\lambda$5007  &  -0.04  &   515  &   466  &  1625  &  1583& 1087  &  
1045  &  1016  &   950  &   944  &   827  &  1112  &
1116 \\
\[[N I] $\lambda$5199  &  -0.09  &     0.5::  &     0.4::  &     0.7::  &     
0.7::  &
\nodata  &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata &    
\nodata &
\nodata \\
He II $\lambda$5411  &  -0.13  &    \nodata &    \nodata &     4.2  &     3.9  
&0.3  &     0.3  &   0.1:: & \nodata&    \nodata &    \nodata &     4.9  &     4.9
\\
\[[Cl III] $\lambda$5517  &  -0.16  &     0.1::  &  0.1:: &     0.7  &     0.6&  
   0.4  &     0.4  &     0.4:  &     0.3:  &     0.6  &    0.4  &     0.5  &

  0.5 \\
\[[Cl III] $\lambda$5537  &  -0.16  &     0.2::  &     0.1::  &     1.0  &     
0.9&    0.6  &     0.5  &     0.4:  &     0.3:  &     0.8  &     0.5  &     0.5  
&

  0.5 \\

\[[N II] $\lambda$5755  &  -0.21  &    12.3  &     7.5  &     2.0  &     1.8  &  
 0.3  &     0.2  &     0.8:  &     0.6:  &     0.6  &     0.3  &    \nodata &

\nodata \\
C IV $\lambda$5806  &  -0.22  &    \nodata &    \nodata &     0.3  &     0.3  
&0.5
&     0.4  &     5.0  &     3.5  &     2.3  &    1.1  &    \nodata &    \nodata
\\
He I $\lambda$5876  &  -0.23  &    30.7  &    17.5  &    12.3  &    10.6  &20.3 
&    16.3  &    22.4  &    15.4  &    37.4  &    17.9  &     7.5  &
7.4 \\

He II $\lambda$6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    
\nodata &\nodata&    \nodata &    \nodata &    \nodata &    \nodata &    \nodata 
&     0.1  &     0.1
\\
He II $\lambda$6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    
\nodata &    \nodata &    \nodata &    \nodata &    \nodata &  \nodata & \nodata 
&   0.2  &     0.2
\\

\[[K IV] $\lambda$6101  &  -0.28  &    \nodata &    \nodata &     0.9  &     0.8 
 &   0.2:  &     0.2  &    \nodata &    \nodata &    \nodata &    \nodata &     
0.5  &

0.5 \\
He II $\lambda$6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    
\nodata & \nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    
\nodata &     0.3  &     0.3
\\
He II $\lambda$6172  &  -0.29  &    \nodata &    \nodata &     0.2::  &     
0.1::  & \nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    
\nodata &     0.2  &     0.2
\\
He II $\lambda$6235  &  -0.30  &    \nodata &    \nodata &     0.3:  &     0.2: 
&    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &  \nodata &   
0.2  &     0.2
\\
\[[O I] $\lambda$6300  &  -0.31  &     2.8  &     1.3  &     6.6  &     5.4  &
0.5  &     0.4  &     3.1  &     1.9  &     0.8  &     0.3  &    \nodata &
\nodata  \\
\[[S III] $\lambda$6312  &  -0.32  &    11.0  &     5.1  &     2.8  &     2.3&
  1.6  &     1.2  &     1.5  &     0.9  &     2.4  &     0.9  &     1.3  &

1.3 \\
Mg II $\lambda$6346  &  -0.32  &     0.4  &     0.2  &    \nodata &    \nodata & 
\nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    
\nodata &    \nodata
\\
\[[O I] $\lambda$6363  &  -0.32  &     1.2  &     0.5  &     2.1  &     1.7  &
0.2  &     0.1  &     0.9  &     0.5  &     0.3  &     0.1  &    \nodata &
\nodata \\
He II $\lambda$6407  &  -0.33  &    \nodata &    \nodata &     0.2:  &     0.2: 
&   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   
  0.4  &     0.4
\\
\[[Ar IV] $\lambda$6436  &  -0.34  &    \nodata &    \nodata &     1.3  &     
1.0&
 \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
0.5  &

0.5 \\
\[[N II] $\lambda$6548  &  -0.36  &    23.7  &    10.0  &    42.3  &    33.8  &  
  7.7  &     5.5  &    10.5  &     5.9  &    17.0  &     5.4  &     1.5  &

1.5 \\
H$\alpha$ $\lambda$6563  &  -0.36  &   684  &   286  &   358  &   286&
401  &   286  &   511  &   286  &   903  &   286  &   286  &
294 \\
\[[N II] $\lambda$6584  &  -0.36  &    63.9  &    26.4  &   101  &    80.5  &   
18.3  &    13.0  &    26.2  &    14.6  &    50.7  &    15.9  &     3.1  &

3.0 \\
He I $\lambda$6678  &  -0.38  &     9.3  &     3.7  &     3.9  &     3.1  &6.2
&     4.4  &     7.4  &     4.0  &    15.4  &     4.6  &     2.1  &     2.0
\\
\[[S II] $\lambda$6716  &  -0.39  &     0.9:  &     0.4:  &     3.7  &     2.9  
&   1.6  &     1.1  &     1.1  &     0.6  &     3.5  &     1.0  &     0.4  &

0.4 \\
\[[S II] $\lambda$6731  &  -0.39  &     1.6:  &     0.6:  &     6.1  &     4.8  
&  2.4  &     1.7  &     2.1  &     1.1  &     5.5  &     1.6  &     0.6  &

0.6 \\
He II $\lambda$6891  &  -0.42  &    \nodata &    \nodata &     0.3  &     0.2 &  
\nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
0.4  &     0.4
\\
\[[Ar V] $\lambda$7005  &  -0.43  &     0.2::  &     0.1::  &     3.0  &     2.3 
 &  \nodata &    \nodata &    \nodata &    \nodata &    0.1:: &    0.1:: &     
0.9  &

0.9 \\
He I $\lambda$7065  &  -0.44  &    36.4  &    12.5  &     5.7  &     4.3  &8.5
&     5.6  &    14.7  &     7.2  &    19.8  &     4.8  &     3.0  &     2.9
\\
\[[Ar III] $\lambda$7135  &  -0.45  &    62.8  &    21.0  &    26.5  &    20.0&  
  24.2  &    15.8  &     11.3  &     5.4  &    63.6  &    15.0  &    8.8  &

  9.1 \\

He II $\lambda$7178  &  -0.46  &    \nodata &    \nodata &     0.9:  &     0.7: 
& \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
0.6::  &     0.6::
\\
\[[Ar IV] $\lambda$7236  &  -0.47  &     0.9  &     0.3  &     0.6  &     0.4&
  0.3  &     0.2  &     1.6  &     0.8  &     2.2  &     0.5  &     0.3  &

0.3 \\
\[[Ar IV] $\lambda$7264  &  -0.47  &    \nodata &    \nodata &     0.3  &     
0.2&
 \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    
\nodata &

\nodata \\
He I $\lambda$7281  &  -0.47  &     2.9  &     0.9  &     0.6  &     0.4  &1.0
&     0.6  &     1.7  &     0.8  &     2.9  &     0.6  &     0.3  &     0.3
\\
\[[O II] $\lambda$7323  &  -0.48  &   118  &    36.8  &    11.1  &     8.2  &  
3.1  &     2.0  &     10.6  &     4.9  &     9.8  &     2.1  &     1.3  &

1.3 \\
\[[Cl IV] $\lambda$7529  &  -0.51  &     0.1  &    \nodata &     0.6  &     0.4&
  0.5  &     0.3  &     0.2::  &     0.1::  &     0.3:  &     0.1:  &     0.6  &

0.6 \\
He II $\lambda$7591  &  -0.52  &    \nodata &    \nodata &     0.9:  &     0.7: 
& \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
0.9  &     0.9
\\

\[[Ar III] $\lambda$7751  &  -0.54  &    18.0  &     4.9  &     6.0  &     4.3&  
  5.8  &     3.5  &     2.8  &     1.2  &    17.7  &     3.2  &     2.2  &

  2.2 \\
\[[Cl IV] $\lambda$8045  &  -0.57  &     0.5  &     0.1  &     1.5  &     1.1&
  1.2  &     0.7  &     0.7:  &     0.3:  &     1.6:  &     0.3:  &     1.4  &

1.3 \\
He II $\lambda$8236  &  -0.59  &    \nodata &    \nodata &     1.6  &     1.1  
&0.2:  &     0.1  &    \nodata &    \nodata &    \nodata &    \nodata &     1.4  
&     1.3
\\
P17 $\lambda$8467  &  -0.62  &     2.2:  &     0.5:  &     0.5:  &     0.3:  
&0.6:  &
     0.4:  &     \nodata  &     \nodata  &     2.1:  &     0.3:  &     0.3:  &     
0.3:
\\
P16 $\lambda$8502  &  -0.62  &     3.3:  &     0.7:  &     0.6:  &     0.4:  
&0.8:  &
     0.4:  &     1.1:  &     0.4:  &     2.9:  &     0.4:  &     0.5:  &     
0.5:
\\
P15 $\lambda$8544  &  -0.63  &     3.8:  &     0.8:  &     0.8:  &     0.5:  
&1.0:  &
     0.6:  &     1.3:  &     0.5:  &     3.3:  &     0.4:  &     0.5:  &     
0.5:
\\
P14 $\lambda$8598  &  -0.63  &     4.3:  &     0.9:  &     0.9:  &     0.6:  
&1.1:  &
     0.6:  &     1.3:  &     0.5:  &     4.0:  &     0.5:  &     0.8:  &     
0.8:
\\
P13 $\lambda$8664  &  -0.64  &     5.3:  &     1.1:  &     1.2:  &     0.8:  
&1.5:  &
     0.8:  &     3.1: &     1.1: &     5.3:  &     0.7:  &     1.1:  &     1.0:
\\
P12 $\lambda$8750  &  -0.64  &     6.1:  &     1.3:  &     1.4:  &     0.9:  
&1.8:  &
     1.0:  &     3.5:  &     1.2:  &     5.8:  &     0.7:  &     1.2:  &     
1.1: \\
P11 $\lambda$8862 & -0.65 & 7.8: & 1.6: & 2.2: & 1.5: & 2.6: & 1.4: & 3.1: & 
1.1: & 8.0: & 1.0: & 1.8: & 1.7: \\
P10 $\lambda$9014 & -0.67 & 10.0 & 2.0 & 2.5 & 1.6 & 3.1 & 1.6 & 4.0 & 1.4 & 
10.4 & 1.2 & 2.5 & 2.4 \\
\[[S III] $\lambda$9069 & -0.67 & 117 & 23.1 & 25.2 & 16.6 & 29.0 & 15.5 & 20.6 
& 7.0 & 158 & 18.6  & 14.0 & 13.3 \\
P9 $\lambda$9228 & -0.68 & 15.0: & 2.9: & 4.7: & 3.1 & 5.4 & 2.9: & 7.6: & 
2.5: & 18.9: & 2.2: & 3.0: & 2.8: \\
\[[S III] $\lambda$9532  &  -0.70  &   258  &    47.5  &   76.7  &    49.6&
104  &    54.0  &    64.8  &    21.0  &   455  &    48.8  &    27.0  & 25.6 \\
P8 $\lambda$9546  &  -0.70  &    19.0:  &     3.5:  &     2.1:: &     1.4::  &3.4: 
 &
    1.8:  &     10.4: &     3.4:  &    9.3::  &     1.0::  &     2.5:  &     2.4: 
\\
\[[Ar III] 8.99$\mu$\tablenotemark{b}&&&3.8:&&14.1:: &&16.1&&8.4
&&27.2&&6.4 \\
\[[S IV] 10.5$\mu$\tablenotemark{b} &&&2.1:: &&122:: &&181& &88 && 228:: &&133 \\
c &&&  1.05 &&  0.27 &&  0.41 &&  0.70 &&  1.39 &&  0.03\\
log F$_{H\beta}$\tablenotemark{c} & & -10.97 & & -10.39 & & -10.65 & & -11.06 & 
&-11.81 & &-10.51 & \\
log F$_{Br\alpha}$\tablenotemark{d} && -10.96$\pm$.04 &&-11.29$\pm$.09  && 
-11.10$\pm$.01 && -12.09$\pm$.04&& -12.46$\pm$.09 && -11.19$\pm$.03&\\
A(Br$\alpha$)\tablenotemark{b}&&0.09 &&0.02 &&0.04 &&0.06 &&0.10
&&0.00 &\\
log F$_{8.99\mu}$\tablenotemark{d} &&-11.30$\pm$.07 && -11.05::
&&-10.80$\pm$.01&& -12.08$\pm$.05 && -11.94$\pm$.04 && -11.28$\pm$.04
& \\
A(8.99$\mu$)\tablenotemark{b} &&0.17 && 0.03&&0.04 && 0.07 && 0.11 &&
0.00 \\ 
log F$_{10.5\mu}$\tablenotemark{d}  && -11.57$\pm$.13 &&-10.11$\pm$.08  &&  
-9.75$\pm$.01 && -11.07$\pm$.01&& -11.04$\pm$.01 &&  -9.96$\pm$.01& \\
A(10.5$\mu$)\tablenotemark{b}&&0.21 &&0.05 &&0.08 &&0.14 &&0.22 &&0.00 &\\
\enddata
\tablenotetext{a}{A single colon indicates uncertainty between 25\%
and 50\%; a double colon indicates incertainty greater than 50\%.}
\tablenotetext{b}{calculated as described in the text} 
\tablenotetext{c}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\tablenotetext{d}{ergs\ cm$^{-2}$ s$^{-1}$ through ISO aperture, provided by M. Barlow \& X.-W. Liu, except for NGC~3918, supplied by D. Beintema \& J.B. Salas}

\end{deluxetable}

\begin{deluxetable}{lccccccccccccccccc}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{18}
\tablewidth{0in}
\tablenum{2B}
\tablecaption{Line Strengths\tablenotemark{a}}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{BB1} &
\multicolumn{2}{c}{H4-1} &
\multicolumn{2}{c}{Hu2-1} &
\multicolumn{2}{c}{IC2165} &
\multicolumn{2}{c}{J900} &
\multicolumn{2}{c}{K648} &
\multicolumn{2}{c}{NGC 650A} &
\multicolumn{2}{c}{NGC 650B} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} 
\cline{15-16} \cline{17-18} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata
\[[O II] $\lambda$3727  &   0.29  &    12.9  &    12.9  &   183  &   193  &  
  58.2  &    77.2  &    30.2  &    39.6  &    40.2  &    55.7  &    32.0  &    
35.9  &   237  &   250  &   453.0  &   521.3 \\
He II + H10 $\lambda$3797  &   0.27  &     3.6  &     3.6  &     4.2  &     4.4  
&     3.5  &     4.5  &     3.6  &     4.6  &     3.4  &     4.6  &    \nodata &   
 \nodata &     3.0::  &     3.2::  &     3.3  &     3.8 \\
He II + H9 $\lambda$3835  &   0.26  &     8.9  &     8.9  &     6.5  &     6.8  
&     5.1  &     6.6  &     7.6  &     9.6  &     6.9:  &     9.2:  &     1.8  &   
  2.0  &     8.0  &     8.4  &     7.6  &     8.6 \\
\[[Ne III] $\lambda$3869  &   0.25  &   201  &   201  &     5.0  &     5.2  
&    13.9  &    17.7  &    78.8  &    99.7  &    69.1  &    91.5  &    11.6  &   
 12.8  &   126  &   132  &   144  &   163 \\
He I + H8 $\lambda$3889  &   0.25  &    20.7  &    20.7  &    22.5  &    23.5  & 
   11.6  &    14.7  &    14.1  &    17.8  &    12.7  &    16.7  &    16.6  &    
18.3  &    17.4  &    18.3  &    18.0  &    20.3 \\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &   119  &   119  &    
17.1  &    17.8  &    17.6  &    21.9  &    60.4  &    74.5  &    52.3  &    
67.2  &     4.6  &     5.0  &    85.9  &    89.6  &    94.4  &   105 \\
He I + He II $\lambda$4026  &   0.21  &     2.0  &     2.0  &     2.6::  &     2.7:: 
 &     1.6  &     2.0  &     1.3  &     1.6  &     1.1:  &     1.4:  &    \nodata &  
  \nodata &     1.1::  &     1.2::  &     1.6  &     1.7 \\
\[[S II] $\lambda$4072  &   0.20  &     1.4:  &     1.4:  &     0.6::  &     0.6::  &  
   1.2  &     1.4  &     1.7  &     2.1  &     1.6:  &     2.0:  &    \nodata &     
\nodata  &     4.4  &     4.6  &     7.1  &     7.8 \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    23.6  &    23.6  &    24.7  &    
25.5  &    20.9  &    25.1  &    20.0  &    23.8  &    18.1  &    22.3  &    
21.0  &    22.6  &    21.0  &    21.8  &    20.6  &    22.5 \\
He II $\lambda$4198  &   0.16  &    \nodata &    \nodata &     0.3::  &     0.4::  &     
\nodata &    \nodata &     0.7  &     0.8  &     0.7::  &     0.9::  &    \nodata &    \nodata
 &     0.9:: &     1.0::  &     0.3::  &     0.3:: \\
C II $\lambda$4267  &   0.14  &     0.6::  &     0.6::  &     1.1  &     1.1  &     
0.4:  &     0.4:  &     0.3  &     0.4  &     0.8::  &     0.9::  &     0.9  &     0.9 
 &     0.6  &     0.6  &     0.6::  &     0.6:: \\
H$\gamma$ $\lambda$4340  &   0.12  &    45.1  &    45.1  &    46.8  &    47.9  & 
   41.9  &    47.3  &    40.0  &    44.9  &    38.2  &    43.9  &    44.4  &    
46.6  &    43.4  &    44.4  &    42.9  &    45.5 \\
\[[O III] $\lambda$4363  &   0.12  &     4.2  &     4.2  &     8.7  &     8.9  & 
    2.1  &     2.3  &    14.9  &    16.6  &     9.5  &    10.9  &     2.8  &     
2.9  &    10.0  &    10.2  &     8.8  &     9.4 \\
He I $\lambda$4471  &   0.09  &     3.7  &     3.7  &     5.2  &     5.3  &     
4.5  &     4.9  &     2.7  &     2.9  &     2.6  &     2.9  &     4.7  &     4.8 
 &     2.2  &     2.2  &     3.3  &     3.5 \\
He II $\lambda$4540  &   0.07  &     0.8::  &     0.8::  &    \nodata &    \nodata &     
\nodata  &    \nodata &     1.2  &     1.3  &     1.1:  &     1.2:  &    \nodata &    \nodata
 &     1.6  &     1.6  &     0.9:  &     1.0: \\
N III $\lambda$4640  &   0.05  &     0.7::  &     0.7::  &    \nodata &    \nodata &     
0.9  &     0.9  &     3.8  &     4.0  &     2.8  &     2.9  &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$4686  &   0.04  &    20.4  &    20.4  &     9.4  &     9.4  &     
0.2::  &     0.2::  &    38.5  &    39.8  &    33.8  &    35.2  &    \nodata &    \nodata
 &    54.6  &    55.0  &    27.9  &    28.4 \\
He I + [Ar IV] $\lambda$4711  &   0.03  &     0.6::  &     0.6::  &     0.6::  &     
0.6::  &     0.7  &     0.8  &     4.6  &     4.7  &     2.2  &     2.3  &     0.8 
 &     0.8  &     3.4  &     3.4  &     1.2  &     1.2 \\
\[[Ne IV] $\lambda$4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata & 
   \nodata &    \nodata &     0.5  &     0.5  &     0.1::  &     0.1::  &    \nodata &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$4740  &   0.02  &    \nodata &    \nodata &    \nodata &    \nodata & 
   \nodata &    \nodata &     4.3  &     4.4  &     2.0  &     2.1  &    \nodata &     
\nodata  &     2.0  &     2.0  &     0.3  &     0.3 \\
H$\beta$ $\lambda$4861  &   0.00  &   100 &   100 &   100 &   100 &  
 100 &   100 &   100 &   100 &   100 &   100 &   100 &   
100 &   100 &   100 &   100 &   100\\
He I $\lambda$4922  &  -0.02  &     0.7  &     0.7  &     1.2  &     1.2  &     
1.2  &     1.1  &     0.8  &     0.8  &     0.7:  &     0.7:  &     0.5::  &     0.5:: 
 &     0.5  &     0.5  &     1.0  &     1.0 \\
\[[O III] $\lambda$4959  &  -0.03  &    89.9:  &    89.9:  &   218  &   217  & 
  147  &   143  &   337  &   328  &   298  &   288  &    80.7  &    
79.8  &   339  &   337  &   293  &   289 \\
\[[O III] $\lambda$5007  &  -0.04  &   304  &   304  &   663  &   658  & 
  456  &   438  &  1128  &  1085  &   993  &   948  &   243  &   
239  &  1123  &  1114  &   961  &   942 \\
\[[N I] $\lambda$5199  &  -0.09  &     0.3:  &     0.3:  &    \nodata &    \nodata &   
  0.1::  &     0.1::  &     0.4  &     0.4  &     0.4  &     0.4  &    \nodata &     
\nodata  &     3.2  &     3.1  &    10.0  &     9.6 \\
He II $\lambda$5411  &  -0.13  &     1.7  &     1.7  &     0.6  &     0.6  &     
\nodata  &    \nodata &     3.8  &     3.4  &     3.4  &     2.9  &    \nodata &    \nodata
 &     4.9  &     4.8  &     2.2  &     2.1 \\
\[[Cl III] $\lambda$5517  &  -0.16  &    \nodata &    \nodata &    \nodata &    \nodata 
&     0.1::  &     0.1::  &     0.4  &     0.3::  &     0.3::  &     0.2  &    \nodata &   
 \nodata &     0.9  &     0.8  &     1.0  &     0.9 \\
\[[Cl III] $\lambda$5537  &  -0.16  &    \nodata &    \nodata &    \nodata &    \nodata 
&     0.3:  &     0.3:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$5577  &  -0.17  &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &     0.1:  &     0.1:  &     0.1::  &     0.1::  &    \nodata &     
\nodata  &    \nodata &    \nodata &     0.5  &     0.5 \\
\[[N II] $\lambda$5755  &  -0.21  &     0.8  &     0.8  &     2.4:  &     2.3:  &  
   2.8  &     2.3  &     1.4  &     1.2  &     1.3  &     1.0  &    \nodata &     
\nodata  &     5.5  &     5.3  &    11.2  &    10.1 \\
C IV $\lambda$5806  &  -0.22  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.3  &     0.2  &    \nodata  &    \nodata  &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$5876  &  -0.23  &    11.4  &    11.4  &    15.7  &    15.1  &    
18.7  &    15.0  &    10.8  &     8.7  &    11.9  &     9.2  &    14.2  &    
13.0  &     7.5  &     7.2  &    12.0  &    10.7 \\
He II $\lambda$6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.1:  &     0.1:  &     0.1:  &     0.1:  &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6038  &  -0.26  &    \nodata &    \nodata &     0.2:  &     0.2:  &     
\nodata  &    \nodata &     0.1:  &     0.1:  &     0.1:  &     0.1:  &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.1:  &     0.1:  &     0.1:  &     0.1:  &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &  
  \nodata &    \nodata &     0.1:  &     0.1:  &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$6101  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &  
  \nodata &    \nodata &     0.3  &     0.3  &     0.1:  &     0.1:  &    \nodata &     
\nodata  &     0.2:  &     0.2:  &    \nodata &    \nodata\\
He II $\lambda$6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.1  &     0.1  &     0.1:  &    0.1: &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6172  &  -0.29  &    \nodata &    \nodata &     0.2::  &     0.2::  &     
\nodata  &    \nodata &     0.1:  &     0.1:  &     0.1:  &     0.1:  &    \nodata &    \nodata
 &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$6235  &  -0.30  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.2  &     0.1  &     0.2:  &     0.1:  &    \nodata &    \nodata
 &     0.3  &     0.3  &    \nodata &    \nodata\\
\[[O I] $\lambda$6300  &  -0.31  &     0.8  &     0.8  &    11.7  &    11.1  &   
  3.1  &     2.3  &     4.1  &     3.0  &     8.6  &     6.1  &    \nodata &     
\nodata  &    14.6  &    13.8  &    39.9  &    34.3 \\
\[[S III] $\lambda$6312  &  -0.32  &    \nodata &    \nodata &     0.2::  &     0.2::  & 
    0.8  &     0.6  &     2.6  &     1.9  &     1.8  &     1.3  &    \nodata &     
\nodata  &     3.9:  &     3.6:  &     3.6  &     3.1 \\
\[[O I] $\lambda$6363  &  -0.32  &     0.3  &     0.3  &     3.9  &     3.7  &   
  0.9  &     0.7  &     1.1  &     0.8  &     2.6  &     1.8  &    \nodata &     
\nodata  &     4.4:  &     4.1:  &    11.9  &    10.2 \\
He II $\lambda$6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.2  &     0.2  &     0.3:  &     0.2:  &    \nodata &    \nodata
 &     0.3::  &     0.3::  &     0.1::  &     0.1:: \\
\[[Ar IV] $\lambda$6436  &  -0.34  &    \nodata &    \nodata &    \nodata &    \nodata & 
   \nodata &    \nodata &     0.6  &     0.5  &     0.3  &     0.2  &    \nodata &     
\nodata  &     0.3::  &     0.3::  &    \nodata &    \nodata\\
\[[N II] $\lambda$6548  &  -0.36  &     9.9  &     9.9  &    34.6  &    32.5  &  
  29.9  &    21.0  &    18.3  &    13.1  &    17.5  &    11.8  &    \nodata &     
\nodata  &    98.1  &    91.7  &   219.0  &   184.4 \\
H$\alpha$ $\lambda$6563  &  -0.36  &   252  &   252  &   305  &   286  & 
  405  &   286  &   400  &   286  &   427  &   286  &   329  &   
286  &   306  &   286  &   340  &   286 \\
\[[N II] $\lambda$6584  &  -0.36  &    28.1  &    28.1  &   118  &   111  &  
  89.9  &    63.2  &    49.8  &    35.5  &    55.5  &    37.0  &     4.3  &     
3.8  &   310.0  &   289.5  &   672.0  &   564.2 \\
He I $\lambda$6678  &  -0.38  &     3.0  &     3.0  &     4.2  &     4.0  &     
5.4  &     3.7  &     0.1  &     0.1  &     4.1  &     2.7  &     4.3  &     3.7 
 &     2.4  &     2.2  &     3.7  &     3.1 \\
\[[S II] $\lambda$6716  &  -0.39  &     0.1::  &     0.1::  &     1.1  &     1.1  &  
   0.6  &     0.4  &     2.4  &     1.7  &     3.6  &     2.4  &    \nodata &     
\nodata  &    37.8  &    35.2  &    71.5  &    59.4 \\
\[[S II] $\lambda$6731  &  -0.39  &     0.2::  &     0.2::  &     1.0  &     1.0  &  
   1.3  &     0.9  &     4.0  &     2.8  &     5.9  &     3.9  &     0.3  &     
0.3  &    30.1  &    28.0  &    59.2  &    49.1 \\
He II $\lambda$6891  &  -0.42  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.2  &     0.1  &     0.6  &     0.4  &    \nodata &    \nodata
 &     0.5::  &     0.4::  &     0.4::  &     0.4:: \\
\[[Ar V] $\lambda$7005  &  -0.43  &    \nodata &    \nodata &    \nodata &    \nodata &  
   0.2  &     0.1  &     2.0  &     1.3  &     0.7  &     0.4  &    \nodata &     
\nodata  &     0.8  &     0.7  &    \nodata &    \nodata\\
He I $\lambda$7065  &  -0.44  &     4.5  &     4.5  &     5.1  &     4.7  &    
13.0  &     8.5  &     7.5  &     4.9  &     6.8  &     4.2  &    \nodata &     
\nodata  &     1.8  &     1.6  &     3.2  &     2.6 \\
\[[Ar III] $\lambda$7135  &  -0.45  &     0.2  &     0.2  &     0.4  &     0.4  
&    15.8  &    10.2  &    15.4  &    10.1  &    12.3  &     7.4  &     0.8  &   
  0.6  &    29.6  &    27.2  &    38.5  &    31.0 \\
He II $\lambda$7178  &  -0.46  &     0.2  &     0.2  &    \nodata &    \nodata &     
\nodata  &    \nodata &     1.1  &     0.7::  &     0.7::  &     0.4  &    \nodata &    \nodata
 &     0.7  &     0.7  &     0.4:  &     0.3: \\
\[[Ar IV] $\lambda$7236  &  -0.47  &     0.2  &     0.2  &     0.5  &     0.5  & 
    0.7  &     0.4  &     0.4  &     0.3  &     0.9  &     0.6  &    \nodata &     
\nodata  &     0.6  &     0.5  &     0.4:  &     0.3: \\
\[[Ar IV] $\lambda$7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata & 
   \nodata &    \nodata &     0.3  &     0.2  &     0.1::  &     0.1::  &    \nodata &     
\nodata  &     0.1::  &     0.1::  &    \nodata &    \nodata\\
He I $\lambda$7281  &  -0.47  &     0.6  &     0.6  &     0.6  &     0.6  &     
1.3  &     0.8  &     0.9  &     0.6  &     0.8  &     0.5  &    \nodata &    \nodata
 &     0.5  &     0.5  &     0.5  &     0.4 \\
\[[O II] $\lambda$7323  &  -0.48  &     1.2  &     1.2  &     8.9  &     8.1  &  
  45.8  &    28.8  &     8.9  &     5.7  &    15.0  &     8.8  &     4.1  &     
3.4  &     8.4  &     7.7  &    19.7  &    15.6 \\
\[[Cl IV] $\lambda$7529  &  -0.51  &    \nodata &    \nodata &     0.1::  &     0.1::  & 
   \nodata &    \nodata &     0.6  &     0.4  &     0.4  &     0.2  &    \nodata &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$7591  &  -0.52  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.4:  &     0.3:  &     0.6:  &     0.3:  &    \nodata &    \nodata
 &     1.0  &     0.9  &     0.7::  &     0.6:: \\
\[[S I] $\lambda$7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &     0.2:  &     0.1:  &     0.5  &     0.3  &    \nodata &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$7751  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata 
&     4.0  &     2.4  &     3.9  &     2.4  &     3.3  &     1.8  &     0.4::  &   
  0.3::  &     7.3  &     6.6  &     9.1  &     7.0 \\
\[[Cl IV] $\lambda$8045  &  -0.57  &    \nodata &    \nodata &    \nodata &    \nodata & 
   \nodata &    \nodata &     1.5  &     0.9  &     0.8  &     0.4  &    \nodata &     
\nodata  &     0.6:  &     0.6:  &     0.2:  &     0.1: \\
He II $\lambda$8236  &  -0.59  &     0.4  &     0.4  &     0.3::  &     0.3::  &     
\nodata  &    \nodata &     2.1  &     1.2  &     1.9  &     1.0  &    \nodata &    \nodata
 &     1.6  &     1.4  &     1.1  &     0.8 \\
P17 $\lambda$8467  &  -0.62  &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &     0.6  &     0.3  &     0.9:  &     0.4:  &    \nodata &    \nodata
 &    \nodata &    \nodata &     0.6:  &     0.5: \\
P16 $\lambda$8502  &  -0.62  &    \nodata &    \nodata &    \nodata &    \nodata &     
0.9  &     0.5  &     0.8  &     0.4  &     1.0:  &     0.5:  &    \nodata &    \nodata
 &    \nodata &    \nodata &     0.6:  &     0.4: \\
P15 $\lambda$8544  &  -0.63  &    \nodata &    \nodata &    \nodata &    \nodata &     
1.0  &     0.6  &     1.1  &     0.6  &     1.1:  &     0.6:  &    \nodata &    \nodata
 &    \nodata &    \nodata &     0.7:  &     0.5: \\
P14 $\lambda$8598  &  -0.63  &     0.5:  &     0.5:  &    \nodata &    \nodata &     
1.2  &     0.6  &     1.3  &     0.7  &     1.2:  &     0.6:  &    \nodata &    \nodata
 &    \nodata &    \nodata &     0.7:  &     0.5: \\
P13 $\lambda$8664  &  -0.64  &     0.9:  &     0.9:  &    \nodata &    \nodata &     
1.5  &     0.8  &     1.7  &     0.9  &     2.0:  &     1.0:  &    \nodata &    \nodata
 &     1.3:  &     1.1:  &     1.6:  &     1.:1 \\
P12 $\lambda$8750  &  -0.64  &     1.3:  &     1.3:  &    \nodata &    \nodata &     
2.0  &     1.1  &     2.0  &     1.1  &     2.4:  &     1.2:  &     1.5::  &     1.1::
 &     1.2:  &     1.1:  &     1.6:  &     1.2: \\
P11 $\lambda$8862  &  -0.65  &     0.7:  &     0.7:  &    \nodata &    \nodata &     
2.4  &     1.3  &     2.6  &     1.4  &     3.3:  &     1.6:  &     1.3::  &     1.0::
 &     1.9:  &     1.7:  &     2.0:  &     1.:5 \\
P10 $\lambda$9014  &  -0.67  &     1.7:  &     1.7:  &     2.2  &     2.0  &     
3.5  &     1.9  &     2.4  &     1.3  &     3.4:  &     1.6:  &     1.8::  &     1.4::
 &     2.0:  &     1.8:  &     2.7:  &     1.9: \\
\[[S III] $\lambda$9069  &  -0.67  &     0.5:  &     0.5:  &     1.0::  &     0.9::  & 
    9.9  &     5.2  &    35.0  &    18.8  &    25.0  &    11.9  &    \nodata &     
\nodata  &    44.7  &    39.4  &    52.7  &    38.2 \\
P9 $\lambda$9228  &  -0.68  &     2.9:  &     2.9:  &     3.5  &     3.1  &     
5.5  &     2.9  &     7.5  &     4.0  &     7.2:  &     3.4:  &     3.4::  &     2.6:: 
 &     4.9:  &     4.3:  &     4.7:  &     3.4: \\
\[[S III] $\lambda$9532  &  -0.70  &     0.4:  &     0.4:  &     2.9  &     2.6  & 
   42.1  &    21.5  &    89.8  &    46.8  &    76.3:  &    35.0:  &     4.9::  &     
3.8::  &   109  &    95.6  &   187  &   134 \\
P8 $\lambda$9546  &  -0.70  &     1.1:  &     1.1:  &     3.0  &     2.6  &     
6.9  &     3.5  &     9.1  &     4.7  &     9.5:  &     4.4:  &     4.3::  &     3.3:: 
 &     5.0:  &     4.4:  &     7.9:  &     5.7: \\
c &&&  0.00 &&  0.08 &&  0.42 &&  0.40 &&  0.48 &&  0.17 &&  0.08 &&  0.21\\
log F$_{H\beta}$\tablenotemark{b} && -12.38 && -12.50 && -10.76 && -10.97 && -11.23 && -12.20 && -12.55 && -12.10 &\\
\enddata
\tablenotetext{a}{A single colon indicates uncertainty between 25\%
and 50\%; a double colon indicates incertainty greater than 50\%.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}

\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{16}
\tablewidth{0in}
\tablenum{2C}
\tablecaption{Line Strengths\tablenotemark{a}}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{NGC 1535} &
\multicolumn{2}{c}{NGC 2022} &
\multicolumn{2}{c}{NGC 2242\tablenotemark{b}} &
\multicolumn{2}{c}{NGC 2371} &
\multicolumn{2}{c}{NGC 2438} &
\multicolumn{2}{c}{NGC 2440} &
\multicolumn{2}{c}{NGC 7027} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} 
\cline{15-16} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$3727  &   0.29  &     7.1  &     7.1  &     6.8  &     7.8  &  
  \nodata &    \nodata &    48.3  &    48.3  &   256  &   278  &   115  &   
142  &    13.4  &    28.6 \\
He II + H10 $\lambda$3797  &   0.27  &     4.3  &     4.3  &     3.0  &     3.4  
&    \nodata &    \nodata &     2.6::  &     2.6::  &    \nodata &    \nodata &     2.6::  &   
  3.1::  &     1.9  &     3.8 \\
He II + H9 $\lambda$3835  &   0.26  &     9.0  &     9.0  &     8.1  &     9.2  
&    \nodata &    \nodata &     7.4::  &     7.4::  &    10.3  &    11.1  &     7.4::  &   
  9.0::  &     3.5  &     6.9 \\
\[[Ne III] $\lambda$3869  &   0.25  &   101  &   101  &    45.4  &    51.7  
&    10.4  &    11.9  &    71.8  &    71.8  &   102  &   110  &    90.8  &   
110  &    60.5  &   116 \\
He I + H8 $\lambda$3889  &   0.25  &    21.9  &    21.9  &    10.0  &    11.2  & 
    7.4  &     8.4  &    13.8  &    13.8  &    19.5  &    20.9  &    12.7  &    
15.3  &     8.1  &    15.5 \\
H$\epsilon$ + \[[Ne III] $\lambda$3968  &   0.22  &    75.6  &    75.6  &    
44.6  &    49.6  &    17.6  &    19.8  &    61.7  &    61.7  &    71.3  &    
76.0  &    65.3  &    77.3  &    28.3  &    50.7 \\
He I + He II $\lambda$4026  &   0.21  &     1.6  &     1.6  &     0.9:  &     1.0: 
 &    \nodata &    \nodata &     0.9  &     0.9  &     1.2:  &     1.2:  &     0.9::  &  
   1.1::  &     1.2  &     2.0 \\
\[[S II] $\lambda$4072  &   0.20  &     0.6  &     0.6  &     1.5  &     1.6  &  
  \nodata &    \nodata &     2.5::  &     2.5::  &     2.7::  &     2.9::  &     2.9::  &     
3.3::  &     5.6  &     9.2 \\
He II + H$\delta$ $\lambda$4101  &   0.19  &    24.6  &    24.6  &    20.9  &    
22.9  &    19.9  &    22.0  &    20.2:  &    20.2:  &    20.7  &    21.8  &    
20.0  &    22.9  &    15.4  &    25.1 \\
He II $\lambda$4198  &   0.16  &    \nodata &    \nodata &     1.4  &     1.5  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.1::  &     1.3:: 
 &     0.6  &     0.8 \\
C II $\lambda$4267  &   0.14  &     0.3  &     0.3  &     0.8  &     0.9  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata
 &     0.3  &     0.4 \\
H$\gamma$ $\lambda$4340  &   0.12  &    46.9  &    46.9  &    42.3  &    44.9  & 
   45.7  &    48.8  &    45.4  &    45.4  &    41.8  &    43.3  &    38.7  &    
42.4  &    32.6  &    45.0 \\
\[[O III] $\lambda$4363  &   0.12  &    10.6  &    10.6  &    10.5  &    11.1  & 
    7.7  &     8.2  &     9.9  &     9.9  &     7.3  &     7.5  &    17.1  &    
18.7  &    18.2  &    24.7 \\
He I $\lambda$4471  &   0.09  &     3.7  &     3.7  &     0.5:  &     0.5:  &     
\nodata  &    \nodata &     0.7::  &     0.7::  &     3.0:  &     3.0:  &     2.2::  &     2.4:: 
 &     2.5  &     3.2 \\
He II $\lambda$4540  &   0.07  &     0.2  &     0.2  &     2.9  &     3.0  &     
3.5  &     3.6  &     2.6::  &     2.6::  &    \nodata &    \nodata &     1.6:  &     1.7: 
 &     1.3  &     1.5 \\
N III $\lambda$4640  &   0.05  &     2.0  &     2.0  &     3.5  &     3.6  &     
1.3  &     1.4  &    \nodata &    \nodata &    \nodata &    \nodata &     5.4  &     5.6 
 &     4.1  &     4.6 \\
He II $\lambda$4686  &   0.04  &    10.6  &    10.6  &    87.3  &    88.8  &    
98.1  &   100 &    83.6  &    83.6  &    22.1  &    22.3  &    50.0  &    
50.8  &    42.7  &    46.9 \\
He I + [Ar IV] $\lambda$4711  &   0.03  &     3.8  &     3.8  &    11.9:  &    
12.1  &     8.9  &     9.1:  &    13.5  &    13.5  &     1.1  &     1.1  &     
8.2  &     8.4  &     3.5  &     3.8 \\
\[[Ne IV] $\lambda$4724  &   0.03  &    \nodata &    \nodata &     1.0:  &     1.1:  & 
   \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.1:  &     
1.2:  &     1.5  &     1.6 \\
\[[Ar IV] $\lambda$4740  &   0.02  &     2.8  &     2.8  &     8.9  &     9.0  & 
    4.6  &     4.7  &    10.5  &    10.5  &    \nodata &    \nodata &     6.1  &     
6.3  &     7.8  &     8.2 \\
H$\beta$ $\lambda$4861  &   0.00  &   100 &   100 &   100 &   100 &  
 100 &   100 &   100 &   100 &   100 &   100 &   100 &   
100 &   100 &   100\\
He I $\lambda$4921  &  -0.02  &     0.9  &     0.9  &     0.1  &     0.1  &     
\nodata  &    \nodata &    \nodata &    \nodata &     0.8::  &     0.8::  &     0.6:  &     0.6: 
 &     0.6::  &     0.6:: \\
\[[O III] $\lambda$4959  &  -0.03  &   320  &   320  &   195  &   192  & 
   66.4  &    65.3  &   238  &   238  &   282  &   280  &   411  &   
401  &   513  &   474 \\
\[[O III] $\lambda$5007  &  -0.04  &   972  &   972  &   653  &   640  & 
  203  &   199  &   781  &   781  &   959  &   948  &  1350  &  
1306  &  1591  &  1428 \\
\[[N I] $\lambda$5199  &  -0.09  &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &     0.4::  &     0.4::  &     2.4::  &     2.3::  &    13.2  &    
12.3  &     0.8  &     0.6 \\
He II $\lambda$5411  &  -0.13  &     0.8  &     0.8  &     7.9  &     7.4  &     
8.4  &     7.8  &     6.9  &     6.9  &     1.7::  &     1.6::  &     4.5  &     4.0 
 &     5.7  &     4.1 \\
\[[Cl III] $\lambda$5517  &  -0.16  &     0.2  &     0.2  &     0.4  &     0.4  
&    \nodata &    \nodata &     0.8::  &     0.8::  &     0.7  &     0.7  &     0.7::  &   
  0.6::  &     0.3  &     0.2 \\
\[[Cl III] $\lambda$5537  &  -0.16  &    \nodata &    \nodata &    \nodata &    \nodata 
&    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &   1.8: &   
1.7: &     1.0  &     0.6 \\
\[[O I] $\lambda$5577  &  -0.17  &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     
\nodata  &    \nodata &    \nodata\\
\[[N II] $\lambda$5755  &  -0.21  &     0.1  &     0.1  &    \nodata &    \nodata &  
  \nodata &    \nodata &     0.8:  &     0.8:  &     4.9:  &     4.6:  &    17.2  &    
14.7  &     9.7  &     5.7 \\
C IV $\lambda$5806  &  -0.22  &     0.1::  &     0.1::  &     0.2  &     0.2  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata
 &     0.9  &     0.5 \\
He I $\lambda$5876  &  -0.23  &     9.6:  &     9.6:  &     1.8  &     1.6  &     
\nodata  &    \nodata &     3.5  &     3.5  &    10.3:  &     9.6:  &     10.0 &     8.4 
 &    20.8  &    11.4 \\
He II $\lambda$6005  &  -0.26  &    \nodata &    \nodata &     0.1:  &     0.1:  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.1:  &     0.1: 
 &    \nodata  &    \nodata\\
He II $\lambda$6038  &  -0.26  &    \nodata &    \nodata &     0.1:  &     0.1:  &     \nodata  &    \nodata &    \nodata &    \nodata &  \nodata &    \nodata &    \nodata &    \nodata
 &     \nodata  &    \nodata\\
He II $\lambda$6074  &  -0.27  &    \nodata &    \nodata &     0.2::  &     0.1::  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata
 &     0.2  &     0.1 \\
\[[Ca V] $\lambda$6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &  
   1.0  &     0.9  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2  &     
0.2  &     0.9  &     0.5 \\
\[[K IV] $\lambda$6101  &  -0.28  &     0.1::  &     0.1::  &     0.6  &     0.5  &  
   0.6  &     0.5  &     0.4:  &     0.4:  &    \nodata &    \nodata &   0.2:: &     
0.2::  &     0.8  &     0.4 \\
He II $\lambda$6119  &  -0.28  &    \nodata &    \nodata &     0.3  &     0.2  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata
 &     0.1  &    \nodata\\
He II $\lambda$6172  &  -0.29  &    \nodata &    \nodata &     0.3  &     0.3  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1:: 
 &     0.3  &     0.1 \\
He II $\lambda$6235  &  -0.30  &    \nodata &    \nodata &     0.3  &     0.3  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.2:: 
 &     0.3  &     0.2 \\
\[[O I] $\lambda$6300  &  -0.31  &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &     3.9  &     3.9  &    15.8  &    14.4  &    25.4  &    
20.0  &    29.3  &    13.0 \\
\[[S III] $\lambda$6312  &  -0.32  &     0.4::  &     0.4::  &     2.0  &     1.7  & 
    1.8  &     1.5  &     4.3  &     4.3  &     1.9::  &     1.7::  &    2.5:  &     
3.1:  &     9.6  &     4.2 \\
\[[O I] $\lambda$6363  &  -0.32  &    \nodata &    \nodata &    \nodata &    \nodata &   
 \nodata &    \nodata &     1.1  &     1.1  &     4.6  &     4.2  &     7.1  &     
5.6  &    10.2  &     4.4 \\
He II $\lambda$6407  &  -0.33  &    \nodata &    \nodata &     0.4  &     0.4  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.3::  &     0.3:: 
 &     0.4  &     0.2 \\
\[[Ar IV] $\lambda$6436  &  -0.34  &    \nodata &    \nodata &     1.4  &     1.2  & 
    3.7  &     3.1  &     2.7  &     2.7  &    \nodata &    \nodata &     1.1:  &     
0.8:  &     3.8  &     1.6 \\
\[[N II] $\lambda$6548  &  -0.36  &    \nodata &    \nodata &    \nodata &    \nodata &  
  \nodata &    \nodata &    18.2  &    18.2  &    70.0  &    63.2  &   308  &   
233  &    71.4  &    28.2 \\
H$\alpha$ $\lambda$6563  &  -0.36  &   269  &   269  &   339  &   286  & 
  346  &   286  &   286  &   286  &   317  &   286  &   378  &   
286  &   728  &   286 \\
\[[N II] $\lambda$6584  &  -0.36  &     0.9  &     0.9  &     2.2  &     1.9  &  
  \nodata &    \nodata &    57.3  &    57.3  &   239  &   215  &   930  &   
703  &   219  &    85.2 \\
He I $\lambda$6678  &  -0.38  &     2.5  &     2.5  &     1.1  &     0.9  &     
1.3  &     1.1  &     1.8  &     1.8  &     2.8  &     2.5  &     4.0  &     3.1 
 &     7.5  &     2.8 \\
\[[S II] $\lambda$6716  &  -0.39  &     0.1  &     0.1  &     0.8  &     0.7  &  
  \nodata &    \nodata &     8.5  &     8.5  &    26.4  &    23.7  &    11.8  &     
8.7  &     4.3  &     1.6 \\
\[[S II] $\lambda$6731  &  -0.39  &     0.1  &     0.1  &     0.9  &     0.7  &  
  \nodata &    \nodata &     9.8  &     9.8  &    21.0  &    18.7  &    15.9  &    
11.9  &     9.8  &     3.6 \\
He II $\lambda$6891  &  -0.42  &    \nodata &    \nodata &     0.7  &     0.6  &     
1.0  &     0.8  &     0.9  &     0.9  &    \nodata &    \nodata &     0.6:  &     0.4: 
 &     1.1  &     0.4 \\
\[[Ar V] $\lambda$7005  &  -0.43  &    \nodata &    \nodata &     3.2  &     2.6  &  
   8.0  &     6.3  &     6.2  &     6.2  &    \nodata &    \nodata &     4.5  &     
3.2  &     9.8  &     3.2 \\
He I $\lambda$7065  &  -0.44  &     4.4  &     4.4  &     0.4  &     0.3  &     
\nodata  &    \nodata &     0.7  &     0.7  &     1.9:  &     1.6:  &     4.6  &     3.3 
 &    19.4  &     6.2 \\
\[[Ar III] $\lambda$7135  &  -0.45  &     6.0  &     6.0  &     8.6  &     7.0  
&     4.0  &     3.2  &    18.3  &    18.3  &    18.6  &    16.3  &    34.4  &   
 24.5  &    65.5  &    20.2 \\

He II $\lambda$7178  &  -0.46  &    \nodata &    \nodata &     1.0  &     0.8  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.5:  &     1.0: 
 &     1.4:  &     0.4: \\
\[[Ar IV] $\lambda$7236  &  -0.47  &     0.1  &     0.1  &     0.4  &     0.3  & 
   \nodata &    \nodata &     0.6::  &     0.6::  &    \nodata &    \nodata &     0.6  &     
0.4  &     1.9  &     0.6 \\
\[[Ar IV] $\lambda$7264  &  -0.47  &    \nodata &    \nodata &     0.4  &     0.4  & 
   \nodata &    \nodata &     0.4  &     0.4  &    \nodata &    \nodata &     0.4  &     
0.3  &     1.1  &     0.3 \\
He I $\lambda$7281  &  -0.47  &     0.4  &     0.4  &     0.1::  &     0.1::  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.7  &     0.5 
 &     1.9  &     0.5 \\
\[[O II] $\lambda$7323  &  -0.48  &     0.5  &     0.5  &     0.7  &     0.6  &  
  \nodata &    \nodata &     2.8  &     2.8  &     8.3  &     7.2  &    19.7  &    
13.7  &    93.6  &    26.9 \\
\[[Cl IV] $\lambda$7529  &  -0.51  &     0.2  &     0.2  &     0.7  &     0.5  & 
    1.4  &     1.1  &     1.3  &     1.3  &    \nodata &    \nodata &     0.5  &     
0.4  &     1.7  &     0.5 \\
He II $\lambda$7591  &  -0.52  &    \nodata &    \nodata &     1.1  &     0.8  &     
1.7:  &     1.3:  &     1.2  &     1.2  &    \nodata &    \nodata &     0.6::  &     0.4:: 
 &     2.2  &     0.6 \\
\[[S I] $\lambda$7726  &  -0.54  &    \nodata &    \nodata &     0.3  &     0.2  &   
  1.0:  &     0.8:  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     
0.2::  &     0.8  &     0.2 \\
\[[Ar III] $\lambda$7751  &  -0.54  &     1.1  &     1.1  &     2.0  &     1.6  
&     1.2  &     0.9  &     4.6  &     4.6  &     5.3  &     4.6  &     8.8  &   
  5.9  &    18.3  &     4.5 \\
\[[Cl IV] $\lambda$8045  &  -0.57  &     0.6  &     0.6  &     1.8:  &     1.3:  & 
    1.7  &     1.3  &     2.1  &     2.1  &    \nodata &    \nodata &     1.2  &     
0.8  &     4.6  &     1.0 \\
He II $\lambda$8236  &  -0.59  &     1.1  &     1.1  &     2.5:  &     1.9:  &     
4.9  &     3.6  &     3.0  &     3.0  &    \nodata &    \nodata &     2.4  &     1.5 
 &     4.8  &     1.0 \\
P17 $\lambda$8467  &  -0.62  &     0.3::  &     0.3::  &     0.2:  &     0.1:  &     
\nodata  &    \nodata &    \nodata &    \nodata &     1.3:  &     1.1:  &     0.7::  &     0.4:: 
 &     1.6  &     0.3 \\
P16 $\lambda$8502  &  -0.62  &     0.4::  &     0.4::  &     0.5  &     0.4  &     
\nodata  &    \nodata &     0.7:  &     0.7:  &     0.9:  &     0.7:  &     0.8:  &     0.5: 
 &     2.3  &     0.5 \\
P15 $\lambda$8544  &  -0.63  &     0.4::  &     0.4::  &     0.5:  &     0.3:  &     
\nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.0:  &     0.6: 
 &     2.6  &     0.5 \\
P14 $\lambda$8598  &  -0.63  &     0.5::  &     0.5::  &     0.6:  &     0.4:  &     
\nodata  &    \nodata &     0.4:  &     0.4:  &    \nodata &    \nodata &     1.0:  &     0.6: 
 &     3.0  &     0.6 \\
P13 $\lambda$8664  &  -0.64  &     0.6::  &     0.6::  &     1.1:  &     0.8:  &     
2.6  &     1.9  &     0.6:  &     0.6:  &     1.9:  &     1.5:  &     1.7:  &     1.1: 
 &     4.2  &     0.8 \\
P12 $\lambda$8750  &  -0.64  &     0.8::  &     0.8::  &     1.1:  &     0.8:  &     
\nodata  &    \nodata &     1.0:  &     1.0:  &    \nodata &    \nodata &     1.7:  &     1.0: 
 &     5.3  &     1.0 \\
P11 $\lambda$8862  &  -0.65  &     1.1::  &     1.1::  &     1.4:  &     1.0:  &     
2.3::  &     1.6::  &     1.0:  &     1.0:  &    \nodata &    \nodata &     2.3:  &     1.4: 
 &     6.8  &     1.2 \\
P10 $\lambda$9014  &  -0.67  &     1.5:  &     1.5:  &     1.9:  &     1.4:  &     
3.8::  &     2.7::  &     1.7:  &     1.7:  &    \nodata &    \nodata &     2.2:  &     1.3: 
 &     9.8  &     1.7 \\
\[[S III] $\lambda$9069  &  -0.67  &     1.7:  &     1.7:  &    11.6:  &     8.5:  & 
    4.7  &     3.3  &    28.3:  &    28.3:  &    33.1:  &    27.3:  &    27.5  &    
16.6  &   143.0  &    25.2 \\
P9 $\lambda$9228  &  -0.68  &     2.1:  &     2.1:  &     3.4:  &     2.5:  &     
6.0:  &     4.2:  &     3.4:  &     3.4:  &    \nodata &    \nodata &     5.3:  &     3.2: 
 &    17.4  &     3.0 \\
\[[S III] $\lambda$9532  &  -0.70  &     6.8:  &     6.8:  &    37.4:  &    26.9:  & 
   10.3:  &     7.1:  &   116  &   116  &    99.6:  &    81.6:  &    85.4  &    
50.5  &   573  &    93.4 \\
P8 $\lambda$9546  &  -0.70  &     2.2:  &     2.2:  &     3.9:  &     2.8:  &     
5.1:  &     3.5:  &     5.2:  &     5.2:  &     7.1:  &     5.8:  &     8.6:  &     5.1: 
 &    34.4  &     5.6 \\

c &&&  0.00 &&  0.21 &&  0.23 &&  0.00 &&  0.12 &&  0.34 &&  1.13\\

log F$_{H\beta}$\tablenotemark{c} && -11.25 && -11.62 && -12.56 &&
-11.75 && -11.85 && -10.96 && -10.31 &\\

\enddata
\tablenotetext{a}{A single colon indicates uncertainty between 25\%
and 50\%; a double colon indicates incertainty greater than 50\%.}
\tablenotetext{b}{Flux calibration from another night had to be used for
wavelengths below 5700$\AA$; night-to-night agreement among calibrations is generally good, and should not affect the line intensities substantially. Intensities relative to H$\alpha$ for lines
beyond 5700$\AA$ are unaffected.}
\tablenotetext{c}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
%\vspace{-2in}
\tablecolumns{4}
\tablewidth{0pc}
\tablenum{3A}
\tablecaption{Extinction Quantity {\it c}}
\tablehead{Object & c(H$\alpha$) & c(P10) & c(P8)}
\startdata
Hb 12& 1.05 & 1.09 & 1.02 \\
NGC 3918& 0.27 & 0.18 & 0.00 \\
NGC 5882& 0.41 & 0.33 & 0.00 \\
NGC 6567& 0.70 & 0.50 & 0.65 \\
NGC 6578& 1.39 & 1.12 & 0.58 \\
NGC 7662& 0.03 & 0.20 & 0.00 \\
BB1 & 0.00 & 0.00 & 0.00 \\
H4-1 & 0.08 & 0.11 & 0.00 \\
Hu2-1 & 0.42 & 0.42 & 0.39 \\
IC2165 & 0.40 & 0.16 & 0.56 \\
J900 & 0.48 & 0.39 & 0.59 \\
K648 & 0.17 & 0.00 & 0.10 \\
NGC 650A & 0.08 & 0.05 & 0.19 \\
NGC 650B & 0.21 & 0.24 & 0.48 \\
NGC 1535 & 0.00 & 0.00 & 0.00 \\
NGC 2022 & 0.21 & 0.03 & 0.03 \\
NGC 2242 & 0.23 & 0.46 & 0.20 \\
NGC 2371 & 0.00 & 0.00 & 0.22 \\
NGC 2438 & 0.12 & 0.00 & 0.41 \\
NGC 2440 & 0.34 & 0.11 & 0.53 \\
NGC 7027 & 1.13 & 1.08 & 1.39 
\enddata
\end{deluxetable}
\begin{deluxetable}{lccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\vspace{-2in}
\tablecolumns{8}
\tablewidth{0pc}
\tablenum{3B}
\tablecaption{Line Ratios\tablenotemark{a}}
\tablehead{
Object & [Ne III] & [O III] & [N II] & [Ar III] & P10/H$\beta$ & P8/H$\beta$ & 
[S III]
}
\startdata
Hb 12 &  2.86 &   3.13 &    2.66 &    4.29 &    0.020 &    0.035 &    2.05\\
NGC 3918 &  3.08 &    3.00 &    2.38 &    4.66 &    0.016 &    0.014 &    2.99\\
NGC 5882 & 3.15 &    3.04 &    2.36 &    4.54 &    0.016 &    0.018 &    3.49 \\
NGC 6567 &  7.63 &    3.06 &    2.47 &    4.63 &    0.014 &    0.034 &    3.00\\
NGC 6578 &  3.02 &    3.04 &    2.92 &    4.72 &    0.012 &    0.010 &    2.62\\
NGC 7662 & 3.27 &    3.00 &    2.07  &    4.16 &    0.024 &    0.024 & 1.92 \\
BB1&   1.95 &    3.38 &    2.83 & \nodata     &    0.017 &    0.011 &    0.80 \\
H4-1&   2.91 &    3.04 &    3.41 & \nodata     &    0.020 &    0.026 &    2.80 \\
Hu2-1&   3.02 &    3.07 &    3.01 &    4.31 &    0.019 &    0.035 &    4.16 \\
IC 2165&   1.71 &    3.31 &    2.71 &    4.28 &    0.013 &    0.047 &    2.50 \\
J900&   1.79 &    3.29 &    3.15 &    4.15 &    0.016 &    0.044 &    2.95 \\
K648&   \nodata &    3.00 & \nodata     &    2.10 &    0.014 &    0.033 & \nodata     \\
NGC 650A&   1.79 &    3.31 &    3.16 &    4.11 &    0.018 &    0.044 &    2.43 \\
NGC 650B&   1.82 &    3.26 &    3.06 &    4.43 &    0.019 &    0.057 &    3.50 \\
NGC 1535 &   1.69 &    3.04 & \nodata     &    5.65 &    0.015 &    0.022 &    3.93 \\
NGC 2022 &   1.54 &    3.33 & \nodata     &    4.48 &    0.014 &    0.028 &    3.17 \\
NGC 2242 &   3.11 &    3.04 & \nodata     &    3.45 &    0.027 &    0.035 &    2.18 \\
NGC 2371 &   1.57 &    3.28 &    3.15 &    4.02 &    0.017 &    0.052 &    4.10 \\
NGC 2438 &   1.83 &    3.39 &    3.41 &    3.56 &    \nodata &    0.058 &    2.98 \\
NGC 2440 &   1.79 &    3.26 &    3.00 &    4.18 &    0.013 &    0.051 &    3.04 \\
NGC 7027 &   3.36 &    3.01 &    3.02 &    4.47 &    0.017 &    0.056 &    3.71 \\
Mean & 2.64$\pm$1.32 & 3.16$\pm$.14 & 2.87$\pm$.38\tablenotemark{b} & 
4.22$\pm$.67 & 0.017$\pm$.006 & 0.035$\pm$.015 & 2.92$\pm$.80 \\
Theory & 3.32 & 2.89 & 2.95 & 4.14 & 0.018 & 0.037 & 2.48
\enddata
\tablenotetext{a}{[Ne III]: $\lambda$3869/$\lambda$3968; [O III]: 
$\lambda$5007/$\lambda$4959; [N II]: $\lambda$6584/$\lambda$6548; [Ar III]: 
$\lambda$7135/$\lambda$7751; P10/H$\beta$: $\lambda$9014/$\lambda$4861; 
P8/H$\beta$: $\lambda$9546/$\lambda$4861; [S III]: $\lambda$9532/$\lambda$9069. [Ne~III] $\lambda$3968 has been corrected for the expected contribution from H$\epsilon$.}
\tablenotetext{b}{The [N~II] ratio for NGC~7662 was not used in calculating the 
mean because the lines are so weak.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{7}
\tablewidth{0in}
\tablenum{4A}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{Hb 12} &
\colhead{NGC 3918} &
\colhead{NGC 5882} &
\colhead{NGC 6567} &
\colhead{NGC 6578} &
\colhead{NGC 7662} 
}
\startdata

He$^+$/H$^+$&  7.91E-02&  7.03E-02&  0.12    &  0.10    &  0.12    &  4.98E-02 \\
He$^{+2}$/H$^+$&    \nodata    &  4.34E-02&  3.31E-03&  1.37E-03&  1.33E-03&  5.53E-02 \\
ICF(He)&      1.00&      1.00&      1.00&      1.00&      1.00&      1.00 \\
O$^o$/H$^+$&  1.26E-06&  7.81E-06&  8.26E-07&  1.50E-06&  6.97E-07&    \nodata     \\
O$^+$/H$^+$&  5.30E-06&  3.30E-05&  8.97E-06&  6.81E-06&  1.25E-05&  2.67E-06 \\
O$^{+2}$/H$^+$&  3.14E-05&  3.09E-04&  5.24E-04&  2.57E-04&  7.21E-04&  1.94E-04 \\
ICF(O)&      1.00&      1.62&      1.03&      1.01&      1.01&      2.13 \\
N$^{+}$/H$^+$&  2.87E-06&  1.30E-05&  2.95E-06&  1.81E-06&  3.92E-06&  4.71E-07 \\
ICF(N)&      6.92&     16.77&     56.93&     39.22&     59.34&    157.34 \\
Ne$^{+2}$/H$^+$&  8.43E-06&  6.00E-05&  1.41E-04&  4.74E-05&  2.17E-04&  3.30E-05 \\
ICF(Ne)&      1.17&      1.79&      1.05&      1.04&      1.03&      2.16 \\
S$^+$/H$^+$&  2.42E-08&  2.34E-07&  1.02E-07&  5.15E-08&  1.06E-07&  2.57E-08 \\
S$^{+2}$/H$^+_{NIR}$&  1.59E-06&  1.58E-06&  3.15E-06&  7.66E-07&  3.46E-06&  1.09E-06 \\
S$^{+2}$/H$^+_{6312}$&  6.05E-06&  4.14E-06&  3.36E-06&  8.07E-07&  2.68E-06&  2.33E-06 \\
S$^{+3}$/H$^+_{IR}$\tablenotemark{d}&  4.91E-08&  3.59E-06&  5.90E-06&  3.11E-06&  7.95E-06&  3.64E-06 \\
ICF(S)&      1.25&      1.46&      2.23&      1.86&      2.20&      3.87 \\
Cl$^{+2}$/H$^+$&  3.67E-09&  6.64E-08&  9.30E-08&  2.94E-08&  1.41E-07&  3.35E-08 \\
Cl$^{+3}$/H$^+$&  2.86E-09&  5.58E-08&  7.34E-08&  1.84E-08&  3.94E-08&  6.56E-08 \\
ICF(Cl)&      1.00&      1.62&      1.03&      1.01&      1.01&      2.13 \\
Ar$^{+2}$/H$^+$&  5.52E-07&  1.19E-06&  1.87E-06&  4.11E-07&  2.63E-06&  4.81E-07 \\
Ar$^{+2}$/H$^+_{IR}$\tablenotemark{d} &  2.60E-07&  1.31E-06&  1.77E-06&  8.65E-07&  3.19E-06&  5.73E-07 \\
Ar$^{+3}$/H$^+$&  6.51E-09&  7.62E-07&  7.96E-07&  1.39E-07&  4.67E-07&  6.66E-07 \\
ICF(Ar)&      1.17&      1.72&      1.05&      1.04&      1.03&      2.14 \\
T$_{O3}$(K)&    18500&    12200&     9100&    11000&     7800&    12700 \\
T$_{N2}$(K)&    10300&    10400&     9900&    14000&     10000&    10300 \\
T$_{O2}$(K)&        \nodata&     8500&     9900&    11800&     9000&    12200 \\
T$_{S2}$(K)&        \nodata&     8600&   (109600)&    16300&        \nodata&        \nodata \\
T$_{S3}$(K)&    (27300)&    15300&    10100&    14500&     9300&    13600 \\
N$_{e,S2}$(cm$^{-3}$)&     6300&     3800&     2200&     6700&     2400&     2700 \\

\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ion abundances, 
electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and 
$\pm$10\%, respectively.}
\tablenotetext{b}{$\pm$50\%}
\tablenotetext{c}{$\pm$75\%}
\tablenotetext{d}{S$^{+3}$ and Ar$^{+2}$ abundances were computed using
the measured strengths of 10.5$\mu$ and 8.99$\mu$, respectively (see
text).}

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{9}
\tablewidth{0in}
\tablenum{4B}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{BB1} &
\colhead{H4-1} &
\colhead{Hu2-1} &
\colhead{IC2165} &
\colhead{J900} &
\colhead{K648} &
\colhead{NGC 650A} &
\colhead{NGC 650B} 
}
\startdata
He$^+$/H$^+$&  7.12E-02&  0.11    &  0.10    &  5.53E-02&  6.26E-02&  9.52E-02&  
5.55E-02&  8.31E-02 \\
He$^{+2}$/H$^+$&  1.88E-02&  8.70E-03&  1.66E-04&  3.65E-02&  3.25E-02&    \nodata    
&  5.06E-02&  2.62E-02 \\
ICF(He)&      1.00&      1.00&      1.00&      1.00&      1.00&      1.00&      
1.00&      1.00 \\
O$^o$/H$^+$&  7.95E-07&  1.69E-05&  2.29E-06&  2.56E-06&  7.21E-06&    \nodata     &  
2.77E-05&  6.91E-05 \\
O$^+$/H$^+$&  5.08E-06&  5.99E-05&  3.00E-05&  9.52E-06&  1.88E-05&  1.90E-05&  
1.00E-04&  2.14E-04 \\
O$^{+2}$/H$^+$&  5.64E-05&  1.26E-04&  2.13E-04&  1.78E-04&  2.14E-04&  
5.15E-05&  3.23E-04&  2.51E-04 \\
ICF(O)&      1.26&      1.08&      1.00&      1.66&      1.52&      1.00&      
1.91&      1.31 \\
N$^{+}$/H$^+$&  3.88E-06&  1.75E-05&  9.71E-06&  4.07E-06&  5.40E-06&  7.65E-07& 
 5.72E-05&  1.11E-04 \\
ICF(N)&     15.30&      3.33&      8.12&     32.71&     18.85&      3.71&      
8.06&      2.86 \\
Ne$^{+2}$/H$^+$&  9.17E-05&  2.45E-06&  2.67E-05&  3.93E-05&  5.34E-05&  
7.00E-06&  1.02E-04&  1.14E-04 \\
ICF(Ne)&      1.38&      1.59&      1.14&      1.75&      1.65&      1.37&      
2.51&      2.43 \\
S$^+$/H$^+$&  7.78E-09&  3.96E-08&  5.53E-08&  1.00E-07&  1.68E-07&  7.66E-09&  
1.48E-06&  2.56E-06 \\
S$^{+2}$/H$^+_{NIR}$&4.68E-08       &  1.16E-07&  1.12E-06&  1.47E-06&  1.31E-06&1.99E-07  
     &  3.95E-06&  6.57E-06 \\
S$^{+2}$/H$^+_{6312}$&    \nodata     &  3.98E-07&  6.38E-07&  1.87E-06&  1.77E-06&    
\nodata     &  1.00E-05&  8.55E-06 \\
ICF(S)&      1.43&      1.14&      1.27&      1.75&      1.50&      1.15&      
1.27&      1.12 \\
Cl$^{+2}$/H$^+$&    \nodata & \nodata &  4.11E-08& \nodata & \nodata & \nodata 
& \nodata & \nodata \\
Cl$^{+3}$/H$^+$&    \nodata     &    \nodata     &    \nodata     &  4.04E-08&  2.45E-08&    \nodata     
&  4.05E-08&  8.69E-09 \\
ICF(Cl)&      1.26&      1.08&      1.00&      1.66&      1.52&      1.00&      
1.91&      1.31 \\
Ar$^{+2}$/H$^+$&  9.70E-09&  2.41E-08&  1.18E-06&  5.26E-07&  4.93E-07&  
4.13E-08&  2.14E-06&  2.30E-06 \\
Ar$^{+3}$/H$^+$&    \nodata     &    \nodata     &    \nodata     &  4.05E-07&  2.55E-07& \nodata 
&  3.49E-07&  5.28E-08 \\
ICF(Ar)&      1.35&      \nodata&      1.14&      1.71&      1.60&      \nodata&      
2.18&      \nodata  \\
T$_{O3}$(K)&    12400&    12300&     9100&    13000&    11600&    11800&   
 10800&    11100 \\
T$_{N2}$(K)&    11700&    10200&    13500&    12700&    11500&     9200&   
  9700&     9600 \\
T$_{O2}$(K)&     8000&     6100&    20600&     9800&    10300&     8400&   
 14800&    14500 \\
T$_{S2}$(K)&        \nodata &    (42700)&    (33000)&    10300&     7800& \nodata &   
 10300&    10200 \\
T$_{S3}$(K)& \nodata &    (23000)&    11100&    14200&    13000& \nodata &   
 13300&    10400 \\
N$_{e,S2}$(cm$^{-3}$)&     7100&      400&     8500&     4100&     3600&    
1000\tablenotemark{d}&      200&      200 \\

\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ion abundances, 
electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and 
$\pm$10\%, respectively.}

\tablenotetext{b}{$\pm$50\%}

\tablenotetext{c}{$\pm$75\%}

\tablenotetext{d}{[S II] density reported by Henry, Kwitter, \& Bates (2000) was used, since lines at 6716{\AA} and 6731{\AA}
were not measured here.}

\end{deluxetable}

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{8}
\tablewidth{0in}
\tablenum{4C}
\tablecaption{Ionic Abundances, Temperatures, \& Densities\tablenotemark{a}}
\tablehead{
\colhead{Parameter} & 
\colhead{NGC 1535} &
\colhead{NGC 2022} &
\colhead{NGC 2242} &
\colhead{NGC 2371} &
\colhead{NGC 2438} &
\colhead{NGC 2440} &
\colhead{NGC 7027} 
}
\startdata

He$^+$/H$^+$&  7.38E-02&  1.15E-02&    \nodata    &  2.55E-02&  7.40E-02&  5.76E-02&  
6.09E-02 \\
He$^{+2}$/H$^+$&  9.79E-03&  8.07E-02&  0.10    &  7.72E-02&  2.04E-02&  
4.73E-02&  4.26E-02 \\
ICF(He)&      1.00&      1.00&      1.00&      1.00&      1.00&      1.00&      
1.00 \\
O$^o$/H$^+$&    \nodata    &    \nodata    &    \nodata    &  1.06E-05&  2.52E-05&  2.93E-05&  
4.50E-06 \\
O$^+$/H$^+$&  3.07E-07&  2.29E-06&    \nodata    &  3.33E-05&  9.34E-05&  5.35E-05&  
1.89E-05 \\
O$^{+2}$/H$^+$&  2.34E-04&  9.15E-05&  1.16E-05&  1.58E-04&  3.18E-04&  
2.32E-04&  2.25E-04 \\
ICF(O)&      1.13&      8.00&      1.00&      4.02&      1.28&      1.82&      
1.70 \\
N$^{+}$/H$^+$&  6.17E-08&  2.65E-07&    \nodata    &  1.31E-05&  3.98E-05&  1.10E-04& 
 1.06E-05 \\
ICF(N)&    867.45&    327.35&      1.00&     23.17&      5.62&     9.71&     
21.92 \\
Ne$^{+2}$/H$^+$&  6.30E-05&  1.72E-05&  1.32E-06&  3.66E-05&  1.02E-04&  
4.78E-05&  3.85E-05 \\
ICF(Ne)&      1.13&      8.20&      1.00&      4.87&      1.65&      2.24&      
1.84 \\
S$^+$/H$^+$&  9.83E-10&  2.74E-08&    \nodata    &  5.76E-07&  9.27E-07&  4.92E-07&  
6.37E-07 \\
S$^{+2}$/H$^+_{NIR}$&  2.93E-07\tablenotemark{d}&  1.06E-06&  2.29E-07&  4.15E-06&  4.50E-06&  
1.64E-06&  2.92E-06 \\
S$^{+2}$/H$^+_{6312}$&  1.16E-07&  2.99E-06&  1.90E-06&  1.67E-05&  3.95E-06&  
3.69E-06&  1.43E-06 \\
ICF(S)&     22.22&      7.16&\nodata       &      1.58&      1.21&      1.31&      
1.55 \\
Cl$^{+2}$/H$^+$&    \nodata    &    \nodata    &    \nodata    &    \nodata    &    \nodata    &  1.13E-07    
&  5.77E-08 \\
Cl$^{+3}$/H$^+$&  3.76E-08&  5.70E-08&  2.81E-08&  1.17E-07&    \nodata    &  
3.81E-08&  4.23E-08 \\
ICF(Cl)&      1.13&      8.00&      1.00&      4.02&      1.28&      1.82&      
1.70 \\
Ar$^{+2}$/H$^+$&  4.14E-07&  3.26E-07&  7.73E-08&  1.12E-06&  1.43E-06&  
1.34E-06&  9.43E-07 \\
Ar$^{+3}$/H$^+$&  4.19E-07&  8.29E-07&  1.94E-07&  1.30E-06&    \nodata    &  
6.64E-07&  5.75E-07 \\
ICF(Ar)&      1.13&      8.02&\nodata      &      4.21&      1.55&      2.03&      
1.78 \\
T$_{O3}$(K)&    11400&    13600&    21300&    12100&    10300&    12600&   
 13600 \\
T$_{N2}$(K)&    (30500)&    10300&    10300&     8600&    10400&    10300&   
 20100 \\
T$_{O2}$(K)&     7400&     7500&        \nodata&     6800&    13100&     8300&   
     \nodata \\
T$_{S2}$(K)&        \nodata&        \nodata&        \nodata&    11400&     9700&    13800&   
     \nodata \\
T$_{S3}$(K)&    17900&    19600&   (284000)&    13300&     10000&    13800&   
 15100 \\
N$_{e,S2}$(cm$^{-3}$)&      300&      800&     1300\tablenotemark{e}&     1000&      200&    
 1800&    81000 \\
\enddata

\tablenotetext{a}{Unless otherwise noted, uncertainties in ion abundances, 
electron temperatures, and electron densities are $\pm$30\%, $\pm$10\%, and 
$\pm$10\%, respectively.}

\tablenotetext{b}{$\pm$50\%}

\tablenotetext{c}{$\pm$75\%}

\tablenotetext{d}{[O III] temperature used to calculate this abundance.}

\tablenotetext{e}{[S II] electron density from Howard, Henry, \& McCartney (1997) was used, since line at 6716{\AA}
was not measured here.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{4}
\tablewidth{0in}
\tablenum{5}
\tablecaption{S$^{+3}$ Abundance Comparisons}
\tablehead{
\colhead{Object}&\colhead{S$^{+3}$/H$^+$(ICF)}&\colhead{S$^{+3}$/H$^+$(IR)}&\colhead{ICF/IR}
}
\startdata
Hb 12 &4.03E-7:\tablenotemark{a} &4.91E-8::\tablenotemark{b} & 8.22::  \\
NGC 3918 &8.34E-7 &3.59E-6:: & 0.23:: \\
NGC 5882 &4.00E-6 &5.90E-6 & 0.68 \\
NGC 6567 &7.03E-7 &3.11E-6 & 0.22 \\
NGC 6578 &4.28E-6 &7.95E-6: & 0.54: \\
NGC 7662 &3.20E-6 &3.64E-6 & 0.88 
\enddata

\tablenotetext{a}{A single colon represents an estimated uncertainty
between 25\% and 50\%.}
\tablenotetext{b}{A double colon represents an estimated uncertainty
greater than 50\%.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{9}
\tablewidth{0in}
\tablenum{6A}
\tablecaption{Elemental Abundances}
\tablehead{
\colhead{Element} & 
\colhead{Hb 12}   &
\colhead{NGC 3918}   &
\colhead{NGC 5882} &
\colhead{NGC 6567} &
\colhead{NGC 6578} &
\colhead{NGC 7662}   &
\colhead{Sun\tablenotemark{a}} &
\colhead{Orion\tablenotemark{b}}
}
\startdata
He/H&      0.08($\pm$.01)&      0.11($\pm$.01)&      0.12($\pm$.01)&      0.10($\pm$.01)&      0.12($\pm$.01)&      0.10($\pm$.01)&      0.10&      0.10 \\
O/H ($\times 10^4$)&      0.37($\pm$.05)&      5.54($\pm$.78)&      5.48($\pm$.77)&      2.67($\pm$.38)&      7.42($\pm$1.0)&      4.19($\pm$.59)&      7.41&     5.25 \\
N/H ($\times 10^4$)&      0.20($\pm$.04)&      2.18($\pm$.45)&      1.80($\pm$.37)&      0.71($\pm$.15)&      2.33($\pm$.43)&      0.74($\pm$.16)&      0.93&      0.60 \\
Ne/H ($\times 10^4$)&      0.10($\pm$.02)&      1.07($\pm$.23)&      1.48($\pm$.30)&      0.49($\pm$.11)&      2.23($\pm$.42)&      0.71($\pm$.13)&      1.20&      0.78 \\
S/H ($\times 10^5$)\tablenotemark{c}&      0.20($\pm$.07)&      0.26($\pm$.06)&      0.72($\pm$.15)&      0.15($\pm$.03)&      0.79($\pm$.18)&      0.43($\pm$.07)&      2.14&      1.48 \\
S/H ($\times 10^5$)\tablenotemark{d}&      0.17($\pm$.06)&      0.54($\pm$.13)&      0.91($\pm$.19)&      0.39($\pm$.09)&      1.15($\pm$.26)&      0.48($\pm$.08)&      2.14&      1.48 \\
Cl/H ($\times 10^7$)&      0.07($\pm$.04)&      1.98($\pm$.39)&      1.71($\pm$.33)&      0.48($\pm$.17)&      1.82($\pm$.63)&      2.11($\pm$.42)&      3.16&      2.14 \\
Ar/H ($\times 10^6$)&      0.65($\pm$.41)&      3.36($\pm$.69)&      2.79($\pm$.55)&      0.57($\pm$.11)&      3.18($\pm$.62)&      2.46($\pm$.48)&      3.31&      3.09 \\
N/O&      0.54($\pm$.08)&      0.39($\pm$.06)&      0.33($\pm$.05)&      0.27($\pm$.04)&      0.31($\pm$.04)&      0.18($\pm$.03)&      0.13&      0.11 \\
Ne/O&      0.27($\pm$.04)&      0.19($\pm$.03)&      0.27($\pm$.04)&      0.18($\pm$.03)&      0.30($\pm$.04)&      0.17($\pm$.02)&      0.16&      0.15 \\
S/O ($\times 10^1$)\tablenotemark{d}&      0.55($\pm$.17)&      0.05($\pm$.01)&      0.13($\pm$.02)&      0.06($\pm$.01)&      0.11($\pm$.02)&      0.10($\pm$.01)&      0.29&      0.28\\
Cl/O ($\times 10^3$)&      0.18($\pm$.11)&      0.36($\pm$.05)&      0.31($\pm$.04)&      0.18($\pm$.06)&      0.25($\pm$.08)&      0.50($\pm$.07)&      0.43&      0.41\\
Ar/O ($\times 10^2$)&      1.78($\pm$1.1)&      0.61($\pm$.09)&      0.51($\pm$.07)&      0.21($\pm$.03)&      0.43($\pm$.06)&      0.59($\pm$.08)&      0.45&      0.59 \\

\enddata

\tablenotetext{a}{Grevesse et al. (1996)}
\tablenotetext{b}{Esteban et al. (1998), Table 19, gas + dust}
\tablenotetext{c}{Sulfur abundance based upon ICF method}
\tablenotetext{d}{Sulfur abundance based upon S$^{+3}$ ion abundance}

\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{11}
\tablewidth{0in}
\tablenum{6B}
\tablecaption{Elemental Abundances}
\tablehead{
\colhead{Element} & 
\colhead{BB1}   &
\colhead{H4-1}   &
\colhead{Hu2-1} &
\colhead{IC2165} &
\colhead{J900} &
\colhead{K648}   &
\colhead{NGC 650A} &
\colhead{NGC 650B}   &
\colhead{Sun\tablenotemark{a}} &
\colhead{Orion\tablenotemark{b}}
}
\startdata

He/H&      0.09($\pm$.01)&      0.12($\pm$.02)&      0.10($\pm$.01)&      0.09($\pm$.01)&      0.10($\pm$.01)&      0.10($\pm$.01)&      
0.11($\pm$.02)&      0.11($\pm$.02)&      0.10&      0.10 \\
O/H ($\times 10^4$)&      0.78($\pm$.11)&      1.99($\pm$.28)&      2.43($\pm$.34)&      3.11($\pm$.44)&      3.54($\pm$.50)&      
0.71($\pm$.10)&      8.10($\pm$1.1)&      6.11($\pm$.86)&      7.41&      5.25 \\
N/H ($\times 10^4$)&      0.59($\pm$.27)&      0.58($\pm$.11)&      0.79($\pm$.17)&      1.33($\pm$.26)&      1.02($\pm$.20)&      
0.03($\pm$.01)&      4.61($\pm$.65)&      3.16($\pm$.65)&      0.93&      0.60 \\
Ne/H ($\times 10^4$)&      1.26($\pm$.25)&      0.04($\pm$.02)&      0.31($\pm$.06)&      0.69($\pm$.14)&      0.88($\pm$.19)&     
 0.10($\pm$.02)&      2.57($\pm$.53)&      2.78($\pm$.57)&      1.20&      0.78 \\
S/H ($\times 10^5$)&0.01($\pm$.01)       &      0.02($\pm$.003)&      0.15($\pm$.03)&      0.27($\pm$.05)&      0.22($\pm$.08)&0.02($\pm$.01)
    &      0.69($\pm$.12)&      1.02($\pm$.23)&      2.14&      1.48 \\
Cl/H ($\times 10^7$)&      \nodata&      \nodata&      0.41($\pm$.13)&      0.67($\pm$.13)&      0.37($\pm$.09)&     
 \nodata&      0.77($\pm$.25)&      0.11($\pm$.04)&      3.16&      2.14 \\
Ar/H ($\times 10^6$)&      0.01($\pm$.005)&      0.02($\pm$.003)&      1.34($\pm$.27)&      1.60($\pm$.32)&      1.20($\pm$.24)&     
 0.04($\pm$.009)&      5.44($\pm$1.04)&      2.30($\pm$.43)&      3.31&      3.09 \\
N/O&      0.76($\pm$.11)&      0.29($\pm$.04)&      0.32($\pm$.05)&      0.43($\pm$.06)&      0.29($\pm$.04)&      0.04($\pm$.01)&      
0.57($\pm$.02)&      0.52($\pm$.08)&      0.13&      0.11 \\
Ne/O&      1.63($\pm$.23)&      0.02($\pm$.01)&      0.13($\pm$.02)&      0.22($\pm$.03)&      0.25($\pm$.04)&      0.14($\pm$.02)&      
0.32($\pm$.05)&      0.46($\pm$.07)&      0.16&      0.15 \\
S/O ($\times 10^1$)&0.01($\pm$.01)       &      0.01($\pm$.001)&      0.06($\pm$.01)&      0.09($\pm$.01)&      0.06($\pm$.02)&0.03($\pm$.02)   
    &      0.09($\pm$.01)&      0.17($\pm$.03)&      0.29&      0.28 \\
Cl/O ($\times 10^3$)&      \nodata&      \nodata&      0.17($\pm$.05)&      0.22($\pm$.03)&      0.11($\pm$.02)&     
 \nodata&      0.10($\pm$.03)&      0.02($\pm$.007)&      0.43&      0.41 \\
Ar/O ($\times 10^2$)&      0.02($\pm$.01)&      0.01($\pm$.001)&      0.55($\pm$.08)&      0.51($\pm$.07)&      0.34($\pm$.05)&     
 0.06($\pm$.01)&      0.67($\pm$.09)&      0.38($\pm$.05)&      0.45&      0.59 \\

\enddata

\tablenotetext{a}{Grevesse et al. (1996)}
\tablenotetext{b}{Esteban et al. (1998), Table 19, gas + dust}

\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{10}
\tablewidth{0in}
\tablenum{6C}
\tablecaption{Elemental Abundances}
\tablehead{
\colhead{Element} & 
\colhead{NGC 1535}   &
\colhead{NGC 2022}   &
\colhead{NGC 2242} &
\colhead{NGC 2371} &
\colhead{NGC 2438} &
\colhead{NGC 2440}   &
\colhead{NGC 7027}   &
\colhead{Sun\tablenotemark{a}} &
\colhead{Orion\tablenotemark{b}}
}
\startdata
He/H&      0.08($\pm$.01)&      0.09($\pm$.01)&      0.10($\pm$.01)&      0.10($\pm$.01)&      0.09($\pm$.01)&      0.10($\pm$.01)&      
0.10($\pm$.01)&      0.10&      0.10 \\
O/H ($\times 10^4$)&      2.66($\pm$.38)&      7.50($\pm$1.1)&      0.12($\pm$.02)&      7.71($\pm$1.1)&      5.24($\pm$.74)&      
5.19($\pm$.73)&      4.15($\pm$.59)&      7.41&      5.25 \\
N/H ($\times 10^4$)&      0.54($\pm$.11)&      0.87($\pm$.19)&      \nodata&      3.03($\pm$.64)&      2.23($\pm$.44)&     
10.67($\pm$2.13)&      2.33($\pm$.47)&      0.93&      0.60 \\
Ne/H ($\times 10^4$)&      0.71($\pm$.15)&      1.41($\pm$.30)&      0.01($\pm$.005)&      1.78($\pm$.34)&      1.69($\pm$.36)&     
 1.07($\pm$.21)&      0.71($\pm$.13)&      1.20&      0.78 \\
S/H ($\times 10^5$)&      0.65($\pm$.23)&      0.78($\pm$.26)&\nodata       &      0.74($\pm$.25)&      0.66($\pm$.22)&      
0.28($\pm$.07)&      0.55($\pm$.16)&      2.14&      1.48 \\
Cl/H ($\times 10^7$)&      0.43($\pm$.08)&      4.56($\pm$1.57)&      0.28($\pm$.06)&      4.72($\pm$.97)&      \nodata&     
 2.75($\pm$.96)&      1.70($\pm$.35)&      3.16&      2.14 \\
Ar/H ($\times 10^6$)&      0.94($\pm$.19)&      9.27($\pm$1.91)&\nodata       &     10.19($\pm$2.07)&      2.22($\pm$.45)&     
 4.06($\pm$.81)&      2.70($\pm$.54)&      3.31&      3.09 \\
N/O&      0.20($\pm$.03)&      0.12($\pm$.02)&      \nodata&      0.39($\pm$.06)&      0.43($\pm$.06)&      2.05($\pm$.29)&      
0.56($\pm$.08)&      0.13&      0.11 \\
Ne/O&      0.27($\pm$.04)&      0.19($\pm$.03)&      0.11($\pm$.02)&      0.23($\pm$.03)&      0.32($\pm$.05)&      0.21($\pm$.03)&      
0.17($\pm$.02)&      0.16&      0.15 \\
S/O ($\times 10^1$)&      0.25($\pm$.08)&      0.10($\pm$.03)&\nodata       &      0.10($\pm$.03)&      0.13($\pm$.04)&      
0.05($\pm$.01)&      0.13($\pm$.02)&      0.29&      0.28 \\
Cl/O ($\times 10^3$)&      0.16($\pm$.02)&      0.61($\pm$.19)&      2.41($\pm$.34)&      0.61($\pm$.09)&      \nodata&     
 0.53($\pm$.17)&      0.41($\pm$.06)&      0.43&      0.41 \\
Ar/O ($\times 10^2$)&      0.36($\pm$.05)&      1.24($\pm$.18)&\nodata       &      1.32($\pm$.19)&      0.42($\pm$.06)&     
 0.78($\pm$.11)&      0.65($\pm$.09)&      0.45&      0.59 \\
\enddata

\tablenotetext{a}{Grevesse et al. (1996)}
\tablenotetext{b}{Esteban et al. (1998), Table 19, gas + dust}

\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrr}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.03in}
%\rotate
\tablecolumns{8}
\tablewidth{0in}
\tablenum{7}
\tablecaption{Comparison of Abundance Averages}
\tablehead{
\colhead{Ratio} & 
\colhead{This Paper} &
\colhead{Paper I} &
\colhead{Paper IIB} &
\colhead{KB\tablenotemark{a}} &
\colhead{AK\tablenotemark{b}} &
\colhead{Sun\tablenotemark{c}} &
\colhead{Orion\tablenotemark{d}}
}
\startdata
O/H (x 10$^4$) & 4.1$\pm$2.5&5.5$\pm$1.5&5.4$\pm$1.9 & 4.8$\pm$2.0 & 4.4$\pm$.19  & 7.41 & 5.25 \\
%S/H (x 10$^5$) & 0.44$\pm$.23 & 0.83$\pm$.82 & 1.1$\pm$.085  & 2.14 & 1.48 \\
S/O (x 10$^1$) &0.11$\pm$.11&0.13$\pm$0.073&0.11$\pm$0.064&0.17$\pm$.14 & 0.25$\pm$.022&0.29&0.28\\
%Cl/H (x 10$^7$) & 1.3$\pm$.72 & \nodata & 2.1$\pm$.18  & 3.16 & 2.14 \\
Cl/O (x 10$^3$) &0.42$\pm$.53&0.33$\pm$0.15&0.31$\pm$0.12&\nodata&0.47$\pm$.04&0.43&0.41\\
%Ar/H (x 10$^6$) & 2.1$\pm$1.0 & 2.5$\pm$2.5 & 2.9$\pm$.19 & 3.31 & 3.09 \\
Ar/O (x 10$^2$) &0.57$\pm$.43&0.51$\pm$0.18&0.51$\pm$0.20&0.48$\pm$.48&0.69$\pm$.05&0.45&0.59
\enddata
\tablenotetext{a}{Average abundance ratios for a sample of planetary nebulae 
from Kingsburgh \& Barlow (1994)}
\tablenotetext{b}{Average abundance ratios for a sample of planetary nebulae 
from Aller \& Keyes (1987)}
\tablenotetext{c}{Grevesse et al. (1996)}
\tablenotetext{d}{Esteban et al. (1998), Table 19, gas + dust}
\end{deluxetable}
